Noisy Symbolic Abstractions for Deep RL: A case study with Reward Machines

Natural and formal languages provide an effective mechanism for humans to specify instructions and reward functions. We investigate how to generate policies via RL when reward functions are specified in a symbolic language captured by Reward Machines, an increasingly popular automaton-inspired structure. We are interested in the case where the mapping of environment state to a symbolic (here, Reward Machine) vocabulary -- commonly known as the labelling function -- is uncertain from the perspective of the agent. We formulate the problem of policy learning in Reward Machines with noisy symbolic abstractions as a special class of POMDP optimization problem, and investigate several methods to address the problem, building on existing and new techniques, the latter focused on predicting Reward Machine state, rather than on grounding of individual symbols. We analyze these methods and evaluate them experimentally under varying degrees of uncertainty in the correct interpretation of the symbolic vocabulary. We verify the strength of our approach and the limitation of existing methods via an empirical investigation on both illustrative, toy domains and partially observable, deep RL domains.

==> figs/kitchen.tex <==
\begin{tikzpicture}
    \def\cells{0.52}
    \def\eps{\cells/15}
    
    % Shades
    \draw[fill=lightgray] (\cells*4 - \cells/3, 0) rectangle (\cells*7-\cells/3, \cells*7) {};
    \draw[fill=lightgray] (0,\cells*5) rectangle (\cells*3, \cells*7) {};
    
    \foreach \i in {0,...,2} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, 7*\cells);  
    }
    \foreach \i in {5,...,6} {
        \draw [black] (\i*\cells - \cells/3,0) -- (\i*\cells - \cells/3, 7*\cells);  
    }
    
    \foreach \i in {0,...,7} {
        \draw [black] (0,\i*\cells) -- (7*\cells - \cells/3,\i*\cells);
    }
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,7*\cells) -- (\cells/3 + 3*\cells,6*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,5*\cells) -- (\cells/3 + 3*\cells,4*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,3*\cells) -- (\cells/3 + 3*\cells,2*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,1*\cells) -- (\cells/3 + 3*\cells,0*\cells);
    \node at (\cells/3 + 3*\cells,5.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    \node at (\cells/3 + 3*\cells,3.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    \node at (\cells/3 + 3*\cells,1.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    
    \draw [black, line width=0.1cm] (0, 0) rectangle (7*\cells - \cells/3, 7*\cells) {};
    
    \node[scale=0.97] at (\cells/2+0.02,\cells + \cells/2) {\faRobot};
    \node at (\cells*6 + \cells/7, \cells/2){\includegraphics[scale=0.13]{figs/sink.png}};
    \node at (\cells*6 + \cells/7, \cells*2 + \cells/2){\includegraphics[scale=0.13]{figs/cooker.png}};
    \node[scale=1] at (\cells*4 + \cells/7,\cells*5 + \cells/2) {\faIcon{trash}};
    
\end{tikzpicture}

==> figs/mining.tex <==

\begin{tikzpicture}[
    myshade/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=gold!20,
        bottom color=gold!20!goldenrod
    },
    interface/.style={
        postaction={draw,decorate,decoration={border,angle=-135,
        amplitude=0.3cm,segment length=2mm}}
        }
    ]

    % Grid
    \foreach \i in {0,...,4} {
        \draw [black] (\i,0 - 0.05) -- (\i,4 + 0.05);  
    }
    \foreach \i in {0,...,4} {
        \draw [black] (0,\i) -- (4,\i);
    }
    \draw [black, line width=0.1cm] (0, 0) rectangle (4, 4) {};

    \mine(3.25, 3.25)[1]
    \mine(3.25, 2.25)[1]
    \mine(3.25, 1.25)[1]
    \mine(3.25, 0.25)[1]
    
    % \node[inner sep=0pt] (axe) at (0.5,3.5){\includegraphics[width=25pt]{figs/pickaxe.png}};
    \node[scale=1.5] at (0.5,3.5) {\faRobot};
    \node[scale=1.5] at (0.5,0.5) {\faHome};

\end{tikzpicture}

%   \caption{The mining domain.}
%   \label{fig:mining_domain}
% \end{figure}

==> figs/mining_errs.tex <==
\begin{figure}[t]
    \centering
    
    \begin{tikzpicture}[
    myshade/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=gold!20,
        bottom color=gold!20!goldenrod
    },
    interface/.style={
                    postaction={draw,decorate,decoration={border,angle=-135,
                    amplitude=0.3cm,segment length=2mm}}
       }
    ]

    \def\errsu{{{0.21,0.15,0.12,0.87},{0.14,0.21,0.2,0.9},{0.24,0.23,0.15,0.84},{0,0.17,0.1,0.84}}}
    \def\errsfp{{{0,0,0,1},{0.6,0,0,1},{0,0,0,1},{0,0,0,1}}}
    
    \def\opacite{0.5}
    
     \def\drawgrid(#1)[#2]{
        \begin{scope}[shift={(#1)}, transform shape]
            % OPTION 1
            % \mine(3.25, 3.25)[\opacite]
            % \mine(3.25, 2.25)[\opacite]
            % \mine(3.25, 1.25)[\opacite]
            % \mine(3.25, 0.25)[\opacite]
        
            % \node[scale=1.5, opacity=0.1] at (0.5,3.5) {\faRobot};
            % \node[scale=2, opacity=0.1] at (0.5,0.5) {\faHome};
            
            
            % OPTION 2
            \stone(3.77, 3.2)[80][0.9][1]
            \stone(3.77, 2.2)[80][0.9][1]
            \stone(3.77, 1.2)[80][0.9][1]
            \stone(3.77, 0.2)[80][0.9][1]
        
            \node[scale=0.7] at (0.75,3.2) {\faRobot};
            \node[scale=0.7] at (0.75,0.2) {\faHome};
            
            
             % Grid
            \foreach \i in {0,...,4} {
                \draw [black] (\i,0 - 0.05) -- (\i,4 + 0.05);  
            }
            \foreach \i in {0,...,4} {
                \draw [black] (0,\i) -- (4,\i);
            }
            \draw [black, line width=0.1cm] (0, 0) rectangle (4, 4) {};
            
            \foreach \i in {0,...,3} {
                \foreach \j in {0,...,3} {
                    \pgfmathsetmacro{\myx}{#2[3 - \j][\i]}
                    \node at (\i + 0.5, \j + 0.5) {\textbf{\myx}};
                }
            }
            
            
        \end{scope}
    }
    
   
   
  \drawgrid(0, 0)[\errsu]
  \drawgrid(6, 0)[\errsfp]
  
  \node at (2, -0.5) {(a) Uniform errors};
  \node at (8, -0.5) {(b) False positive errors};

\end{tikzpicture}
  
    \caption{The errors in the mining domain. \commentzc{explicit caption explaining what the numbers mean, overlay the pictures?}}
    \label{fig:mining_errors}
\end{figure}

==> figs/mining_rm.tex <==

\begin{tikzpicture}[
    ->, 
    % makes the edges directed
    >=stealth', 
    % makes the arrowheads bold
    node distance=3cm, 
    %specifies the minimum distance between two nodes. Change if necessary.
    every state/.style={thick, fill=gray!10}, 
    % sets the properties for each ’state’ node
    % initial text=$ $,
    % % sets the text that appears on the start arrow
    ]
    \node[state, initial] (u0) {}; %u^{(0)}$};
    \node[state, right=2.5cm of u0] (u1) {}; % $u^{(1)}$};
    \node[state, right of=u1, accepting] (u2) {}; %$u^{(2)}$};
    \node[state, below right=1.5cm of u0, accepting] (u3) {}; % $u^{(3)}$};
    \draw (u0) edge[loop above] node{$\neg \; \gold \land \neg \;\depot$ / 0} (u0);
    \draw (u0) edge[above] node{$\gold \land \neg \; \depot$ / 0} (u1);
    \draw (u0) edge[below left] node{\depot / 0} (u3);
    \draw (u1) edge[loop above] node{$\neg \;\depot$ / 0} (u1);
    \draw (u1) edge[above] node{$\depot$ / 1} (u2);
    
\end{tikzpicture}
    
    % \caption{Reward Machine for the Mining domain. The atomic propositions propositions are $\mathcal{AP} = \{ \mathbf{G}, \mathbf{D} \}$ where $\mathbf{G}$ holds when the robot is in a gold cell and $\mathbf{D}$ holds when the robot is at the depot.}


==> figs/traffic.tex <==
\begin{tikzpicture}
    \def\cells{0.6}
    \def\eps{\cells/15}
    
    
    % Shades
    \draw[fill=lightgray] (0, 0) rectangle (\cells*4, \cells) {};
    
    % Grid
    \foreach \i in {1,...,4} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, \cells); 
    }
    \foreach \i in {7,...,10} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, \cells); 
    }
    \draw [black, line width=0.1cm] (0,0-1.2*\eps) -- (0, \cells + 1.2*\eps);
    \draw [black, line width=0.1cm] (11*\cells,0-1.2*\eps) -- (11*\cells, \cells+1.2*\eps);
    
    \foreach \i in {0,...,1} {
        \draw [black, line width=0.1cm] (0,\i*\cells) -- (11*\cells,\i*\cells);
    }
    
    % Artifacts
    \node[scale=1.96*\cells] at (\cells/2+0.02,\cells/2) {\faHome};
    % \node[scale=1.2] at (4*\cells + \cells/2,\cells/2) {\faCar};
    \node at (4*\cells+\cells/2 - 0.02,\cells/2){\includegraphics[scale=0.12]{figs/car.png}};
    \node[scale=2*\cells] at (10*\cells+\cells/2-0.02,\cells/2) {\faGift };
    % \draw[line width=0.05cm, rounded corners=0.1cm] (5*\cells, \cells+2*\eps) rectangle (5*\cells+\cells, \cells + \cells/3 + 2*\eps) {};
    
    % Traffic lights
    \draw[rounded corners=0.1cm, fill=black] (5*\cells, \cells+3*\eps) rectangle (5*\cells+\cells, \cells + \cells/3 + 3*\eps) {};
    
    \draw[fill=red] (5*\cells + 3*\eps, \cells + 5.5*\eps) circle (\cells/10);
    \draw[fill=yellow] (5*\cells + 7.5*\eps, \cells + 5.5*\eps) circle (\cells/10);
    \draw[fill=green] (5*\cells + 12*\eps, \cells + 5.5*\eps) circle (\cells/10);
    
    % Cross Walk
    \begin{scope}[shift={(5*\cells-\cells/10, 0)}, transform shape]
        \foreach \i in {0,...,6} {
            \draw [black, line width=\eps*28] (0,\eps + \i*\eps*2) -- (\cells/4, \eps + \i*\eps*2);
        }
    \end{scope}
    
    \begin{scope}[shift={(6*\cells-\cells/10, 0)}, transform shape]
        \foreach \i in {0,...,6} {
            \draw [black, line width=\eps*28] (0,\eps + \i*\eps*2) -- (\cells/4, \eps + \i*\eps*2);
        }

    \end{scope}
    
\end{tikzpicture}
